Isomorphisms and commensurability of surface Houghton groups

We classify surface Houghton groups, as well as their pure subgroups, up to isomorphism, commensurability, and quasi-isometry.

==> pics/example.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{433.82905248bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50872618)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example.pdf}}%
    \put(0.42238053,0.2755372){\color[rgb]{0,0,0}\transparent{0.99230802}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$C = W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example.pdf}}%
    \put(0.4292957,0.49452775){\color[rgb]{0,0,0}\transparent{0.99230802}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\rho$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example.pdf}}%
    \put(0.21470785,0.00187125){\color[rgb]{0,0,0}\transparent{0.99230802}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$W'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{example.pdf}}%
    \put(0.49957509,0.2187855){\color[rgb]{0,0,0}\transparent{0.99230802}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\rho'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{example.pdf}}%
    \put(0.07317278,0.46765913){\color[rgb]{0,0,0}\transparent{0.99230802}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$B(0,2,2)$\end{tabular}}}}%
    \put(0.07317278,0.18283054){\color[rgb]{0,0,0}\transparent{0.99230802}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$B(1,2,2)$\end{tabular}}}}%
    \put(0.50198129,0.00187125){\color[rgb]{0,0,0}\transparent{0.99230802}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$C'$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/piecelabeling.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'piecelabeling.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{445.9549921bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1810429)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{piecelabeling.pdf}}%
    \put(0.31471652,0.15619794){\color[rgb]{0,0,0}\transparent{0.99230802}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$Y_{k}'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{piecelabeling.pdf}}%
    \put(0.63467594,0.15619794){\color[rgb]{0,0,0}\transparent{0.99230802}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$Y_{k+1}'$\end{tabular}}}}%
    \put(0.84784208,0.15619794){\color[rgb]{0,0,0}\transparent{0.99230802}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$Y_{k+2}'$\end{tabular}}}}%
    \put(0.0523582,0.15619794){\color[rgb]{0,0,0}\transparent{0.99230802}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$Y_{k-1}'$\end{tabular}}}}%
    \put(0.11017381,0.08083507){\color[rgb]{0,0,0}\transparent{0.99230802}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.42679854,0.08083507){\color[rgb]{0,0,0}\transparent{0.99230802}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.21244508,0.08083507){\color[rgb]{0,0,0}\transparent{0.99230802}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.32036506,0.08083507){\color[rgb]{0,0,0}\transparent{0.99230802}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.746099,0.08083507){\color[rgb]{0,0,0}\transparent{0.99230802}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.53174553,0.08083507){\color[rgb]{0,0,0}\transparent{0.99230802}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.63966551,0.08083507){\color[rgb]{0,0,0}\transparent{0.99230802}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.85164057,0.08083507){\color[rgb]{0,0,0}\transparent{0.99230802}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
  \end{picture}%
\endgroup%

